From oblique-wave forcing to streak reinforcement: A perturbation-based frequency-response framework

We develop a perturbation-based frequency-response framework for analyzing amplification mechanisms that are central to subcritical routes to transition in wall-bounded shear flows. By systematically expanding the input-output dynamics of fluctuations about the laminar base flow with respect to forcing amplitude, we establish a rigorous correspondence between linear resolvent analysis and higher-order nonlinear interactions. At second order, quadratic interactions of unsteady oblique waves generate steady streamwise streaks via the lift-up mechanism. We demonstrate that the spatial structure of these streaks is captured by the second output singular function of the streamwise-constant resolvent operator. At higher orders, nonlinear coupling between oblique waves and induced streaks acts as structured forcing of the laminar linearized dynamics, yielding additional streak components whose relative phase governs reinforcement or attenuation of the leading-order streak response. Our analysis identifies a critical forcing amplitude marking the breakdown of the weakly nonlinear regime, beyond which direct numerical simulations exhibit sustained unsteadiness. We show that this breakdown coincides with the onset of secondary instability, revealing that the nonlinear interactions responsible for streak formation also drive the modal growth central to classical transition theory. The resulting framework provides a mechanistically transparent and computationally efficient description of transition that unifies non-modal amplification, streak formation, and modal instability within a single formulation derived directly from the Navier-Stokes equations.

==> figures/Figure10.tex <==
\begin{tikzpicture}[>=latex', node distance=0.5cm and 0.5cm]
    \node[block, draw, minimum width=4em, minimum height=3em, label={[yshift=1pt]above:$\tc{RoyalBlue}{\ba{c}\mbox{\bf viscous} \\ \mbox{\bf dissipation}\ea}$}] (ReS1) at (0.5,1.5) {$- \tc{red}{Re} \, \cS_{2 k_z}^{-1}$};

    \draw[->, very thick] (ReS1.west) -- ++(-1.4,0) node[midway, above] 
    {$u_{\mathrm{s}, 2 k_z}^{(2)}$};

    \node[block, draw, minimum width=4em, minimum height=3em, top color=red!20, bottom color=red!20, label={[yshift=1pt]above:$\tc{red}{\ba{c} \mbox{\bf vortex}\\ \mbox{\bf tilting} \ea}$}] (Cp) at (4.5,1.5) {$\cC_{p, 2 k_z}$};
    \node[block, draw, minimum width=4em, minimum height=3em, label={[yshift=1pt]above:$\tc{RoyalBlue}{\ba{c} \mbox{\bf generalized}\\ \mbox{\bf diffusion} \ea}$}] (ReL) at (7.5,1.5) {$-\tc{red}{Re} \, \cL_{2 k_z}^{-1}$};

    \coordinate (plus) at ($(Cp.west)!0.5!(ReS1.east)$);
    \draw[thick] (plus) circle (0.2) node {$+$};

    \draw[->, very thick, shorten <=0.2cm] (plus) -- (ReS1.east);
    
    \draw[->, very thick, shorten >=0.2cm] (Cp.west) -- (plus);
    
    \coordinate (plusAbove) at ($(plus)+(0,1.4)$);
    \draw[->, very thick, shorten >=0.2cm] (plusAbove) -- (plus) node[midway, right, yshift=0.4cm] {${d}_{u, 2 k_z}^{(2)}$};

    \draw[->, very thick] (ReL.west) -- (Cp.east) node[midway, above] {$\psi_{\mathrm{s}, 2 k_z}^{(2)}$};

    \coordinate (dpsi_in) at ($(ReL.east)+(1.4,0)$);
    \draw[->, very thick] (dpsi_in) -- (ReL.east) node[midway, above] {${d}_{\psi, 2 k_z}^{(2)}$};
\end{tikzpicture}

==> figures/Figure13.tex <==
% =====================================================================
%  Resolvent / weakly-nonlinear cascade diagram  (KEY FIGURE, square)
%  (Oblique waves  <-->  Streamwise streaks at O(epsilon^n))
%
%  Compile with pdflatex:   pdflatex key_image_v4.tex
%
%  Square output (17 x 17 cm) as required for POF key figures.
% =====================================================================
%\documentclass[border=5pt,tikz]{standalone}
%\usepackage{amsmath,amssymb,bm}
%\usepackage{graphicx}
\usetikzlibrary{decorations.pathmorphing,arrows.meta,positioning,calc,backgrounds}


% ---------- colour palette ----------
%\definecolor{cOblique}{RGB}{ 30, 95,180}   % blue   (oblique waves)
\definecolor{cOblique}{RGB}{ 30, 80,160}   % blue   (oblique waves)
%\definecolor{cStreak} {RGB}{230,120, 40}   % orange (streaks)
\definecolor{cStreak} {RGB}{200,100, 0}   % orange (streaks)
%\definecolor{cWaveIn} {RGB}{ 40,140,120}   % teal   (external forcing)
\definecolor{cWaveIn} {RGB}{ 0,120,60}   % teal   (external forcing)
\definecolor{cOpFill} {RGB}{255,225,225}   % softer light red  (N / M operator fill)
\definecolor{cOpFill1} {RGB}{255,225,225}   % softer light red  (N / M operator fill)
\definecolor{cOpFill2} {RGB}{255,210,225}   % softer light red  (N / M operator fill)
\definecolor{cOpEdge} {RGB}{180, 45, 45}   % slightly muted red (N / M operator edge/text)
\definecolor{cSoftGray}{RGB}{235,238,245}   % light gray for optional guide boxes

%\begin{document}

\tikzset{
  every node/.style={font=\small}
}

\begin{tikzpicture}[
    x=1cm, y=1cm,
    >={Stealth[length=2.4mm,width=1.8mm]},
    % ---------- reusable styles ----------
    % Filled circles denote LNSE resolvents, i.e., propagators in the
    % diagrammatic analogy. Blue/orange carry the physical wave content.
    bigOblique/.style={circle,fill=cOblique,draw=cOblique,
                      minimum size=6.0mm,inner sep=0pt},
    bigStreak/.style={circle,fill=cStreak ,draw=cStreak ,
                      minimum size=6.0mm,inner sep=0pt},
    % Nonlinear vertices are intentionally softer than the blue/orange paths.
    op/.style={circle,fill=cOpFill,draw=cOpEdge,line width=0.65pt,
                      minimum size=6.0mm,inner sep=0pt,
                      text=cOpEdge,font=\normalsize\itshape},
     op1/.style={circle,fill=cOpFill1,draw=cOpEdge,line width=0.65pt,
                      minimum size=6.0mm,inner sep=0pt,
                      text=cOpEdge,font=\normalsize\itshape},  
     op2/.style={circle,fill=cOpFill2,draw=cOpEdge,line width=0.65pt,
                      minimum size=6.0mm,inner sep=0pt,
                      text=cOpEdge,font=\normalsize\itshape},                                  
    % Slightly thicker arrows improve visual hierarchy of the main pathways.
    obliqueArr/.style={->,draw=cOblique,line width=1.15pt},
    streakArr/.style={->,draw=cStreak ,line width=1.15pt},
    wavyGreen/.style={draw=cWaveIn,line width=1.15pt,
                      decorate,decoration={snake,amplitude=0.8mm,
                                           segment length=2mm,
                                           pre length=0.6mm,post length=1.4mm}},
    colLabelB/.style={color=cOblique, align=center},
    colLabelO/.style={color=cStreak, align=center},
    divider/.style={dashed,gray!85,line width=0.35pt},
    % ---- double-headed arrow for wavelength indicator (bigger head for
    %      the enlarged bottom figures) ----
    wlArr/.style={<->,>={Stealth[length=2.4mm,width=1.8mm]},
                  draw=black,line width=0.7pt},
]

% =========================================================
% Square bounding box (17 cm x 17 cm) for POF key figure
% =========================================================
%\useasboundingbox (-1.5,-9.5) rectangle (15.5,7.5);

%=================
% Shift everything up/down
%=================
%\begin{scope}[yshift=0.75cm]

=========================================================
% 1.  Column dividers
% =========================================================
\foreach \x in {3.4,7.0,10.6}
    \draw[divider] (\x,0.3) -- (\x,4.9);

% =========================================================
% 2.  Column headings
%     Frequency labels make the odd/even alternation explicit.
% =========================================================
\node[colLabelB] at (1.5 ,4.15) {$\mathcal{O}(\epsilon)$ \\ oblique waves\\[-1pt] {\small $(k_x,k_z,\omega)$}};
\node[colLabelO] at (5.2 ,4.15) {$\mathcal{O}(\epsilon^{2})$ \\ streamwise streaks\\[-1pt] {\small $(0,2k_z,0)$}};
\node[colLabelB] at (8.8 ,4.15) {$\mathcal{O}(\epsilon^{3})$ \\ oblique waves\\[-1pt] {\small $(k_x,k_z,\omega)$}};
\node[colLabelO] at (12.9,4.15) {$\mathcal{O}(\epsilon^{4})$ \\ streamwise streaks\\[-1pt] {\small $(0,2k_z,0)$}};

% =========================================================
% 3.  Nodes
% =========================================================
\node[bigOblique] (u1) at (1.8 ,2.9) {};
\node[op1]         (N1) at (4.3 ,1.9) {$\cN_1$};
\node[bigStreak]  (u2) at (5.8 ,1.35){};
\node[op2]         (M1) at (8.0 ,2.1) {$\cN_2$};
\node[bigOblique,minimum size=6.0mm] (u3) at (9.5 ,2.1) {};
\node[op1]         (N2) at (11.6 ,0.9) {$\cN_1$};
\node[op2]         (M2) at (12.0,2.1) {$\cN_2$};
\node[bigStreak]  (u4) at (13.2,0.9) {};

% -- field labels u^{(k)} with representative frequency content
\node[cOblique, anchor=south] at (2.95,3.00) {$\mathbf{u}^{(1)}$};
\node[cOblique,font=\small,anchor=north] at (2.95,2.82) {$(k_x,k_z,\omega)$};
\node[cStreak , anchor=south] at (6.70,1.45) {$\mathbf{u}^{(2)}$};
\node[cStreak ,font=\small,anchor=north] at (6.70,1.27) {$(0,2k_z,0)$};
\node[cOblique, anchor=south] at (10.75,2.22) {$\mathbf{u}^{(3)}$};
\node[cOblique,font=\small,anchor=north] at (10.75,2.04) {$(k_x,k_z,\omega)$};
\node[cStreak , anchor=south] at (14.20,1.02) {$\mathbf{u}^{(4)}$};
\node[cStreak ,font=\small,anchor=north] at (14.20,0.84) {$(0,2k_z,0)$};

% =========================================================
% 4.  Edges
% =========================================================
% ---- (a) incoming wavy forcing  ->  u^{(1)}   (with 'd' label above)
\draw[wavyGreen,->] (-0.3,2.9) -- (u1.west);
\node[color=cWaveIn, anchor=south] at (0.6,3.00) {$\mathbf{d}^{(1)}$};
\node[color=cWaveIn,font=\small,anchor=north] at (0.6,2.78) {$(k_x,k_z,\omega)$};

% ---- u^{(1)} BUS: oblique wave propagates and branches into nonlinear vertices
\draw[obliqueArr] (u1.east) -- (11.6,2.9) to[out=0,in=95,looseness=0.9] (M2.north);
\draw[obliqueArr] (4.00,2.9) to[out=0,in=90,looseness=0.8] (N1.north);
\draw[obliqueArr] (7.75,2.9) to[out=0,in=90,looseness=0.9] (M1.north);

% ---- N_1 -> u^{(2)}
\draw[streakArr] (N1.south) .. controls +(0,-0.45) and +(-0.6,0.1) .. (u2.west);

% ---- u^{(2)} BUS: streak branch feeds N_2 at O(epsilon^3) and N_1 at O(epsilon^4)
\draw[streakArr] (u2.east) -- (6.95,1.35) to[out=0,in=180,looseness=0.9] (N2.west);
\draw[streakArr] (6.95,1.35) to[out=0,in=-90,looseness=0.9] (M1.south);

\draw[obliqueArr] (M1.east) -- (u3.west);
\draw[obliqueArr] (u3.east) -- (M2.west);
\draw[streakArr] (N2.east) -- (u4.west);
\draw[streakArr] (M2.south) .. controls +(0,-0.4) and +(0,0.55) .. (u4.north);
\draw[streakArr] (u4.east) -- (15,0.9);

% =========================================================
% 5.  Legend (single horizontal row, 2-line labels per item)
%     Labels use natural width (no text-width constraint) so they
%     never hyphenate; the explicit \\ controls line breaks only.
%     Scope x-shifted so the legend is centred within the box.
% =========================================================
%\begin{scope}[shift={(-1.2,-1.3)}]
% % --- Item 1: LNSE oblique waves (circle)
%  \node[bigOblique,minimum size=4.5mm,anchor=west] (lu1) at (0,0) {};
%  \node[cOblique, anchor=west,align=left,inner xsep=2pt]
%        (lu1lab) at (lu1.east) {LNSE resolvent:\\oblique waves};

%  % --- Item 2: LNSE streaks (circle)
%  \node[bigStreak,minimum size=4.5mm,anchor=west]
%        (lu2) at ([xshift=4pt]lu1lab.east) {};
%  \node[cStreak, anchor=west,align=left,inner xsep=2pt]
%        (lu2lab) at (lu2.east) {LNSE resolvent:\\streaks};
%
%  % --- Item 3: N_1 quadratic self-interaction
%  \node[op,minimum size=4.5mm,anchor=west]
%        (lN1) at ([xshift=4pt]lu2lab.east) {$N_1$};
%  \node[ anchor=west,align=left,inner xsep=2pt]
%        (lN1lab) at (lN1.east) {quadratic\\self-interaction};
%
%  % --- Item 4: N_2 quadratic interaction
%  \node[op,minimum size=4.5mm,anchor=west]
%        (lN2) at ([xshift=4pt]lN1lab.east) {$N_2$};
%  \node[ anchor=west,align=left,inner xsep=2pt]
%        (lN2lab) at (lN2.east) {quadratic\\interaction};
%
%  % --- Item 5: external disturbance (wavy arrow)
%  \draw[wavyGreen,->] ([xshift=6pt]lN2lab.east) -- ++(0.7,0)
%        coordinate (lwend);
%  \node[ anchor=west,align=left,inner xsep=2pt]
%        (lwlab) at (lwend) {external\\disturbance};
%
%  % --- Item 6: oblique waves (blue arrow)
%  \draw[obliqueArr] ([xshift=5pt]lwlab.east) -- ++(0.7,0)
%        coordinate (lbend);
%  \node[cOblique, anchor=west,align=left,inner xsep=2pt]
%        (lblab) at (lbend) {oblique\\waves};
%
%  % --- Item 7: streamwise streaks (orange arrow)
%  \draw[streakArr] ([xshift=5pt]lblab.east) -- ++(0.7,0)
%        coordinate (lsend);
%  \node[cStreak, anchor=west,align=left,inner xsep=2pt]
%        at (lsend) {streamwise\\streaks};
%\end{scope}
%
% % =========================================================
% % 5.  Legend (grouped in 3 columns)
% % =========================================================
% \begin{scope}[shift={(-0.8,-1.4)}]

% % ---------------- COLUMN 1: RESOLVENT ----------------
% \node[bigOblique,minimum size=4.5mm,anchor=west] (c1a) at (0,0.4) {};
% \node[cOblique, anchor=west,align=left]
%       at (c1a.east) {\color{black}{LNSE propagator: resolvent} \\ \color{black}{(oblique waves)}};

% \node[bigStreak,minimum size=4.5mm,anchor=west] (c1b) at (0,-0.6) {};
% \node[cStreak, anchor=west,align=left]
%       at (c1b.east) {\color{black}{LNSE propagator: resolvent}\\ \color{black}{(streamwise streaks)}};

% % ---------------- COLUMN 2: NONLINEAR ----------------
% \node[op1,minimum size=4.5mm,anchor=west] (c2a) at (6.3,0.4) {$\cN_1$};
% \node[cOpEdge, anchor=west,align=left]
%       at (c2a.east) {\color{black}{quadratic}\\ \color{black}{self-interaction}};

% \node[op2,minimum size=4.5mm,anchor=west] (c2b) at (6.3,-0.6) {$\cN_2$};
% \node[cOpEdge, anchor=west,align=left]
%       at (c2b.east) {\color{black}{quadratic}\\ \color{black}{cross-interaction}};

% % ---------------- COLUMN 3: ARROWS ----------------
% \draw[wavyGreen,->] (10.6,0.5) -- ++(0.8,0);
% \node[cWaveIn, anchor=west,align=left]
%       at (11.5,0.5) {\color{black}{external forcing}};

% \draw[obliqueArr] (10.6,-0.3) -- ++(0.8,0);
% \node[cOblique, anchor=west,align=left]
%       at (11.5,-0.3) {\color{black}{oblique waves}};

% \draw[streakArr] (10.6,-1.1) -- ++(0.8,0);
% \node[cStreak, anchor=west,align=left]
%       at (11.5,-1.1) {\color{black}{streamwise streaks}};

% \end{scope}

% =========================================================
% 5.  Centered legend (compact + closer to diagram)
% =========================================================

\node at ($(7.5,-1.1)$) { % <-- horizontal center (~half of 15), adjust y to move closer
\begin{tikzpicture}[
    every node/.style={font=\small}
]

% ---------------- COLUMN 1: RESOLVENT ----------------
\node[bigOblique,minimum size=6.0mm,anchor=west] (c1a) at (0,0.4) {};
\node[anchor=west,align=left]
      at (c1a.east) {LNSE propagator: resolvent \\ (oblique waves)};

\node[bigStreak,minimum size=6.0mm,anchor=west] (c1b) at (0,-0.6) {};
\node[anchor=west,align=left]
      at (c1b.east) {LNSE propagator: resolvent \\ (streamwise streaks)};

% ---------------- COLUMN 2: NONLINEAR ----------------
\node[op1,minimum size=6.0mm,anchor=west] (c2a) at (5.5,0.4) {$\cN_1$};
\node[anchor=west,align=left]
      at (c2a.east) {quadratic \\ self-interaction};

\node[op2,minimum size=6.0mm,anchor=west] (c2b) at (5.5,-0.6) {$\cN_2$};
\node[anchor=west,align=left]
      at (c2b.east) {quadratic \\ cross-interaction};

% ---------------- COLUMN 3: ARROWS ----------------
\draw[wavyGreen,->] (9.8,0.5) -- ++(0.8,0);
\node[anchor=west] at (10.7,0.5) {external forcing};

\draw[obliqueArr] (9.8,-0.3) -- ++(0.8,0);
\node[anchor=west] at (10.7,-0.3) {oblique waves};

\draw[streakArr] (9.8,-1.1) -- ++(0.8,0);
\node[anchor=west] at (10.7,-1.1) {streamwise streaks};

\end{tikzpicture}
};

\end{tikzpicture}


%\end{document}

==> figures/Figure2a.tex <==
{
	\setlength{\unitlength}{1cm}
	\thicklines
	\begin{tikzpicture}[auto, node distance=3.5cm, >=latex']
	    \node [bigblock, name=system] at (0,0)
	    {\tc{black}{$ \ba{c}\mbox{\sc LNSE} \\[0.05cm]
	    \ba{rcl}
	    \partial_t \bq^{(1)} & \! = & \tc{blue}{\cA} \, \bq^{(1)} \, + \; \tc{red}{\cB \, \bd^{(1)}} \\[0.1cm]
	    \bu^{(1)} & \! = & \cC \, \bq^{(1)}
	    \ea \ea$}};
	    
	    \node [input, name=input] [right of=system] {};
	    \node [coordinate] (end) [left of=system] {};
	    
	    \path[very thick, ->] (input) edge node[above] {
	    $
	    \ba{l}
	    \mbox{\tc{black}{$\ba{c}\mbox{\tc{red}{$\bd^{(1)}$}} \ea$}}
	    \ea
	    $
	    } (system);
	    
	    \draw[very thick, ->] (system) edge node[above] {
	    $
	    \ba{l}
	    \mbox{\tc{black}{$\ba{c}\mbox{$\bu^{(1)}$} \ea$}}
	    \ea
	    $
	    } (end);
	\end{tikzpicture}
	}

==> figures/Figure2b.tex <==
{
	\setlength{\unitlength}{1cm}
	\thicklines
	\begin{tikzpicture}[auto, node distance=6.8cm, >=latex']
	    \node [bigblock, name=system] at (0,0)
	    {\tc{black}{$ \ba{c}\mbox{\sc LNSE} \\[0.05cm]
	    \ba{rcl}
	    \partial_t \bq^{(n)} & \! = & \tc{blue}{\cA} \, \bq^{(n)} \, + \; \tc{red}{\cB \, \bd^{(n)}} \\[0.1cm]
	    \bu^{(n)} & \! = & \cC \, \bq^{(n)}
	    \ea \ea$}};
	    
	    \node [input, name=input] [right of=system] {};
	    \node [coordinate] (end) at ($(system.west)+(-1.25,0)$) {};
	    
	    \path[very thick, ->] (input) edge node[above] {
	    $
	    \ba{l}
	    \mbox{\tc{black}{$\ba{c}\mbox{\tc{red}{$\bd^{(n)} \DefinedAs -\sum_{r = 1}^{n-1} ( \bu^{(r)} \! \cdot \nabla ) \bu^{(n-r)}$}} \ea$}}
	    \ea
	    $
	    } (system);
	    
	    \draw[very thick, ->] (system) edge node[above] {
	    $
	    \ba{l}
	    \mbox{\tc{black}{$\ba{c}\mbox{$\bu^{(n)}$} \ea$}}
	    \ea
	    $
	    } (end);
	\end{tikzpicture}
	}


==> figures/Figure2c.tex <==
\begin{tikzpicture}[>=latex', node distance=1cm and 1cm]
    \node[block, minimum width=3em, minimum height=2em, label={[yshift=-2pt]above:$\cO(\epsilon^4)$}] (L4) at (0,0) {LNSE};
    \node[block, minimum width=3em, minimum height=2em, fill=customRed] (M1) [right=2cm of L4] {$\cN_2( \, \cdot \, , \, \cdot \, )$};
    \node[block, minimum width=3em, minimum height=2em, label={[yshift=-2pt]above:$\cO(\epsilon^3)$}] (L3) [right=1cm of M1] {LNSE};
    \node[block, minimum width=3em, minimum height=2em,fill=customRed] (M2) [right=1cm of L3] {$\cN_2 ( \, \cdot \, , \, \cdot \, )$};
    \node[block, minimum width=3em, minimum height=2em, label={[yshift=-2pt]above:$\cO(\epsilon^2)$}] (L2) [right=1cm of M2] {LNSE};
    \node[block, minimum width=3em, minimum height=2em,fill=customRed] (N_main) [right=1cm of L2] {$\cN_1( \, \cdot \, )$};
    \node[block, minimum width=3em, minimum height=2em, label={[yshift=-2pt]above:$\cO(\epsilon)$}] (L1) [right=1.25cm of N_main] {LNSE};
    
    \draw[->, very thick] (L1.west) -- (N_main.east) node[midway, above, xshift = 6.5pt] {$\bu^{(1)}$};
    \draw[->, very thick] (L2.west) -- (M2.east) node[midway, above, xshift = 3.5pt] {$\bu^{(2)}$};
    \draw[->, very thick] (L3.west) -- (M1.east) node[midway, above, xshift = 3.5pt] {$\bu^{(3)}$};
    \draw[->, very thick] (L4.west) -- ++(-1,0) node[midway, above, xshift = 3.5pt] {$\bu^{(4)}$};
    
    \draw[->, very thick] ($(L1.east)+(1,0)$) -- node[midway, above,xshift=3.5pt] {$\bd^{(1)}$} (L1.east);
    \draw[->, very thick] ($(L2.east)+(1,0)$) -- node[midway, above, xshift = 3.5pt] {$\bd^{(2)}$} (L2.east);
    \draw[->, very thick] ($(L3.east)+(1,0)$) -- node[midway, above, xshift = 3.5pt] {$\bd^{(3)}$} (L3.east);

    \coordinate (u1start) at ($(N_main.east)+(0.5,0)$);
    \filldraw (u1start) circle (2pt);
    \draw[very thick, -] (u1start) -- ++(0,1) coordinate (u1up);
    \draw[->, very thick] (u1up) -| (M2.north);
    \draw[->, very thick] (u1up) -| (M1.north);
    
    \coordinate (u2branch) at ($(M2.east)+(0.5,0)$);
    \filldraw (u2branch) circle (2pt);
    \node[block, minimum width=3em, minimum height=2em,fill=customRed] (N_extra) at ($ (L4)!0.33!(L2) + (0,-1.2)$) {$\cN_1( \, \cdot \, )$};
    \draw[->, very thick] (u2branch) -- ++(0,-1.2) coordinate (A) -- (A -| N_extra.east);

    \coordinate (joinCircle) at ($(L4.east)+(1.1,0)$);
    \draw[very thick, fill=none] (joinCircle) circle (4.5pt) node {+};
    \draw[->, very thick, shorten >=4.5pt] (N_extra.west) -- ($(joinCircle)+(0,-1.2)$) -- ++(0,1) -- (joinCircle);

    \draw[->, very thick] ($(joinCircle)-(4.5pt,0)$) -- (L4.east) node[midway, above, xshift = 3.5pt] {$\bd^{(4)}$};

    \draw[->, very thick, shorten >=4.5pt] (M1.west) -- (joinCircle);
    
\end{tikzpicture}


==> figures/Figure4a.tex <==
      \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.8,xscale=0.8]
%uncomment if require: \path (0,334); %set diagram left start at 0, and has height of 334

%Straight Lines [id:da352394650494555] 
\draw    (161.74,53.31) -- (161.2,305.73) ;
%Straight Lines [id:da010190429400121825] 
\draw    (301.56,191.89) -- (-0.13,191.89) ;
%Straight Lines [id:da5263066133801841] 
\draw    (206.8,188.19) -- (206.8,195.41) ;
%Straight Lines [id:da03398877968163272] 
\draw    (164.82,147.32) -- (158.37,147.32) ;
%Straight Lines [id:da7025471021572531] 
\draw    (26.29,188.19) -- (26.29,195.41) ;
%Straight Lines [id:da7410359414598768] 
\draw    (116.46,188.01) -- (116.46,195.24) ;
%Straight Lines [id:da4178724757350638] 
\draw    (164.82,236.11) -- (158.37,236.11) ;
%Shape: Triangle [id:dp8745868246364765] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (302.75,191.8) -- (296.93,194.38) -- (296.93,189.22) -- cycle ;
%Shape: Triangle [id:dp01185437575239967] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (161.74,53.31) -- (164.36,59.03) -- (159.11,59.03) -- cycle ;
%Shape: Ellipse [id:dp17511593560633476] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (157.76,103.05) .. controls (157.76,100.95) and (159.49,99.24) .. (161.63,99.24) .. controls (163.77,99.24) and (165.5,100.95) .. (165.5,103.05) .. controls (165.5,105.15) and (163.77,106.85) .. (161.63,106.85) .. controls (159.49,106.85) and (157.76,105.15) .. (157.76,103.05) -- cycle ;
%Shape: Ellipse [id:dp0739463852709652] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (67.41,191.59) .. controls (67.41,189.49) and (69.14,187.79) .. (71.28,187.79) .. controls (73.42,187.79) and (75.15,189.49) .. (75.15,191.59) .. controls (75.15,193.7) and (73.42,195.4) .. (71.28,195.4) .. controls (69.14,195.4) and (67.41,193.7) .. (67.41,191.59) -- cycle ;
%Shape: Ellipse [id:dp5784461098652955] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (67.41,103.12) .. controls (67.41,101.02) and (69.14,99.31) .. (71.28,99.31) .. controls (73.42,99.31) and (75.15,101.02) .. (75.15,103.12) .. controls (75.15,105.22) and (73.42,106.92) .. (71.28,106.92) .. controls (69.14,106.92) and (67.41,105.22) .. (67.41,103.12) -- cycle ;
%Shape: Ellipse [id:dp7324821043159491] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (157.81,191.81) .. controls (157.81,189.7) and (159.54,188) .. (161.68,188) .. controls (163.82,188) and (165.55,189.7) .. (165.55,191.81) .. controls (165.55,193.91) and (163.82,195.61) .. (161.68,195.61) .. controls (159.54,195.61) and (157.81,193.91) .. (157.81,191.81) -- cycle ;
%Shape: Ellipse [id:dp9041658383239859] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (247.78,191.86) .. controls (247.78,189.76) and (249.51,188.05) .. (251.65,188.05) .. controls (253.79,188.05) and (255.52,189.76) .. (255.52,191.86) .. controls (255.52,193.96) and (253.79,195.66) .. (251.65,195.66) .. controls (249.51,195.66) and (247.78,193.96) .. (247.78,191.86) -- cycle ;
%Shape: Ellipse [id:dp6731706786092408] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (247.83,103.01) .. controls (247.83,100.91) and (249.57,99.21) .. (251.7,99.21) .. controls (253.84,99.21) and (255.58,100.91) .. (255.58,103.01) .. controls (255.58,105.11) and (253.84,106.82) .. (251.7,106.82) .. controls (249.57,106.82) and (247.83,105.11) .. (247.83,103.01) -- cycle ;
%Shape: Ellipse [id:dp9418917569500189] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (248.1,280.39) .. controls (248.1,278.29) and (249.83,276.58) .. (251.97,276.58) .. controls (254.11,276.58) and (255.85,278.29) .. (255.85,280.39) .. controls (255.85,282.49) and (254.11,284.19) .. (251.97,284.19) .. controls (249.83,284.19) and (248.1,282.49) .. (248.1,280.39) -- cycle ;
%Shape: Ellipse [id:dp660248274123787] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (157.76,280.39) .. controls (157.76,278.29) and (159.49,276.58) .. (161.63,276.58) .. controls (163.77,276.58) and (165.5,278.29) .. (165.5,280.39) .. controls (165.5,282.49) and (163.77,284.19) .. (161.63,284.19) .. controls (159.49,284.19) and (157.76,282.49) .. (157.76,280.39) -- cycle ;
%Shape: Ellipse [id:dp6145735705746005] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (67.41,280.39) .. controls (67.41,278.29) and (69.14,276.58) .. (71.28,276.58) .. controls (73.42,276.58) and (75.15,278.29) .. (75.15,280.39) .. controls (75.15,282.49) and (73.42,284.19) .. (71.28,284.19) .. controls (69.14,284.19) and (67.41,282.49) .. (67.41,280.39) -- cycle ;
%Shape: Rectangle [id:dp940829964603096] 
\draw  [line width=1.5]  (110.97,230.76) -- (121.94,230.76) -- (121.94,241.54) -- (110.97,241.54) -- cycle ;
%Shape: Rectangle [id:dp8747001524950917] 
\draw  [line width=1.5]  (110.97,141.65) -- (121.94,141.65) -- (121.94,152.43) -- (110.97,152.43) -- cycle ;
%Shape: Rectangle [id:dp030286569596974733] 
\draw  [line width=1.5]  (201.32,141.96) -- (212.29,141.96) -- (212.29,152.75) -- (201.32,152.75) -- cycle ;
%Shape: Rectangle [id:dp6232408618677685] 
\draw  [line width=1.5]  (201.32,230.76) -- (212.29,230.76) -- (212.29,241.54) -- (201.32,241.54) -- cycle ;
%Shape: Cross [id:dp1646948691438277] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (120.24,143.32) -- (120.24,143.32) -- (116.61,146.89) -- (120.24,150.46) -- (120.08,150.6) -- (116.46,147.04) -- (112.83,150.6) -- (112.83,150.6) -- (116.46,147.04) -- (112.83,143.47) -- (112.98,143.32) -- (116.61,146.89) -- cycle ;
%Shape: Cross [id:dp28480863445414273] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (210.43,143.79) -- (210.43,143.79) -- (206.8,147.35) -- (210.43,150.92) -- (210.28,151.07) -- (206.65,147.5) -- (203.02,151.07) -- (203.02,151.07) -- (206.65,147.5) -- (203.02,143.94) -- (203.17,143.79) -- (206.8,147.35) -- cycle ;
%Shape: Cross [id:dp8453459416794018] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (210.43,232.58) -- (210.43,232.58) -- (206.8,236.15) -- (210.43,239.72) -- (210.28,239.86) -- (206.65,236.3) -- (203.02,239.86) -- (203.02,239.86) -- (206.65,236.3) -- (203.02,232.73) -- (203.17,232.58) -- (206.8,236.15) -- cycle ;
%Shape: Cross [id:dp5925911698539532] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (120.24,232.43) -- (120.24,232.43) -- (116.61,236) -- (120.24,239.57) -- (120.08,239.71) -- (116.46,236.15) -- (112.83,239.71) -- (112.83,239.71) -- (116.46,236.15) -- (112.83,232.58) -- (112.98,232.43) -- (116.61,236) -- cycle ;

% adding a legend
\begin{scope}[shift={(250,80)}, scale=0.75] % Adjust shift to position the legend
%% Draw a legend box
%    \draw[thick] (-15,-55) rectangle (145,15);
    
    %
    % Cross for O(eps) input 
    %Shape: Cross
    \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (2,-49) -- (2,-49) -- (-2,-45) -- (2,-41) -- (2,-41) -- (-2,-45) -- (-6,-41) -- (-6,-41) -- (-2,-45) -- (-6,-49) -- (-6,-49) -- (-2,-45)
     -- cycle ;
    \node[right] at (8,-46) {\small $\cO(\epsilon)$ input};
    
    % Square for O(eps) output
    \draw[line width=1.5] (-6,-32) rectangle (6,-20);
    \node[right] at (8,-25) {\small $\cO(\epsilon)$ output};
    
    % Circle for O(eps^2) output
    \draw[fill=black] (0,-2) circle (4.5); 
    \node[right] at (8,-2) {\small $\cO(\epsilon^2)$ output};
\end{scope}


% Text Node
\draw (295.64,194.89) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle n k_{x}$};
% Text Node
\draw (120,48) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle m k_{z}$};
% Text Node
\draw (239.86,197.17) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 2k_{x}$};
% Text Node
\draw (199.99,197.32) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle k_{x}$};
% Text Node
\draw (6.98,197.85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle -3k_{x}$};
% Text Node
\draw (51.62,197.98) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle -2k_{x}$};
% Text Node
\draw (102.96,197.26) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle -k_{x}$};
% Text Node
\draw (118,271.25) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle -2k_{z}$};
% Text Node
\draw (126,227.58) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle -k_{z}$};
% Text Node
\draw (140.61,137.06) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle k_{z}$};
% Text Node
\draw (127,95) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 2k_{z}$};
\end{tikzpicture}

==> figures/Figure4b.tex <==
 { \setlength{\unitlength}{0.8cm}
        \thicklines
       \begin{tikzpicture}[auto, node distance=3.8cm, >=latex']
  % Left block: G(0,2kz) in blue (smaller block)
  \node[draw, block, minimum width=2cm, minimum height=0.8cm, fill=blue!20,label={[yshift=-2pt]above:$\cO(\epsilon^2)$}] (H0)
    {$\cG_{(0,2\bkz)}(\bc)$};
  
  % Middle block: M in red, to the right of H0
  \node[draw, block, minimum width=1cm, minimum height=0.8cm, fill=customRed, right of=H0] (M)
    {$\widetilde{\cN}_2(\,\cdot\,,\,\cdot\,)$};
  % Right blocks: upper and lower (blue, smaller blocks)
  \node[draw, block, minimum width=2cm, minimum height=0.8cm, fill=blue!20, right of=M,xshift=0.5cm, yshift=0.8cm,label={[yshift=-2pt]above:$\cO(\epsilon)$}] (Hkx)
    {$\cG_{(\bkx,\bkz)}(c)$};
  \node[draw, block, minimum width=2cm, minimum height=0.8cm, fill=blue!20, right of=M,xshift=0.5cm, yshift=-0.8cm] (Hmx)
    {$\cG_{(-\bkx,\bkz)}(c)$};
  
  % -------------------------
  % External arrows for G(0,2kz):
  % Arrow entering H0 (from right) labeled d(0,2kz)
  \draw[->, very thick] (M.west) -- (H0.east)
    node[midway, above] {$\bd_{(0,2\bkz)}^{(2)}$};
  
  % Arrow leaving H0 (to left) labeled u(0,2kz)
  \coordinate (uH0) at ([xshift=-2cm]H0.west);
  \draw[->, very thick] (H0.west) -- (uH0)
    node[midway, above] {$\ba{c} %\mbox{streamwise} \\ 
    \mbox{steady} \\ \mbox{streaks} \\ \mbox{$\bu_{(0,2\bkz)}^{(2)}$} \ea$};
  
  % -------------------------
  % External arrows for the right blocks:
  % For G(kx,kz): arrow entering from the right labeled d(kx,kz)
  \coordinate (dHkx) at ([xshift=2cm]Hkx.east);
  \draw[->, thick] (dHkx) -- (Hkx.east)
    node[midway, above] {$\ba{c} \mbox{unsteady}\\ \mbox{3D input}\\ \mbox{$\bd_{(\bkx,\bkz)}^{(1)}$} \ea$};
  
  % For G(-kx,kz): arrow entering from the right labeled d(-kx,kz)
  \coordinate (dHmx) at ([xshift=2cm]Hmx.east);
  \draw[->, very thick] (dHmx) -- (Hmx.east)
    node[midway, above] {$\bd_{(-\bkx,\bkz)}^{(1)}$};
  
  % -------------------------
  % Arrows from the right blocks to the M block:
  % For H(kx,kz): construct an L-shaped arrow (from Hkx to M) labeled u(kx,kz)
  \coordinate (Utemp1) at ($(Hkx.west)+(-1.8,0)$);
  % Vertical segment ending at the same x as Utemp1, but at M's east with a slight upward offset:
  \coordinate (Utemp2) at ($(Utemp1 |- M.east)+(0,0.2)$);
  \draw[-, very thick] (Hkx.west) -- (Utemp1) node[midway, above] {$\ba{c} \mbox{oblique} \\ \mbox{waves} \\ \mbox{$\bu_{(\bkx,\bkz)}^{(1)}$} \ea$};
  \draw[-, very thick] (Utemp1) -- (Utemp2);
  \draw[->, very thick] (Utemp2) -- ($(M.east)+(0,0.2)$);
  
  % For H(-kx,kz): construct an L-shaped arrow (from Hmx to M) labeled u(-kx,kz)
  \coordinate (Ltemp1) at ($(Hmx.west)+(-1.8,0)$);
  % Vertical segment ending at the same x as Ltemp1, but at M's east with a slight downward offset:
  \coordinate (Ltemp2) at ($(Ltemp1 |- M.east)+(0,-0.2)$);
  \draw[-, very thick] (Hmx.west) -- (Ltemp1) node[midway, above] {$\bu_{(-\bkx,\bkz)}^{(1)}$};
  \draw[-, very thick] (Ltemp1) -- (Ltemp2);
  \draw[->, very thick] (Ltemp2) -- ($(M.east)+(0,-0.2)$);
\end{tikzpicture} 
               }
